Routing Networks: Adaptive Selection of Non-linear Functions for Multi-Task Learning

Multi-task learning (MTL) with neural networks leverages commonalities in tasks to improve performance, but often suffers from task interference which reduces the benefits of transfer. To address this issue we introduce the routing network paradigm, a novel neural network and training algorithm. A routing network is a kind of self-organizing neural network consisting of two components: a router and a set of one or more function blocks. A function block may be any neural network - for example a fully-connected or a convolutional layer. Given an input the router makes a routing decision, choosing a function block to apply and passing the output back to the router recursively, terminating when a fixed recursion depth is reached. In this way the routing network dynamically composes different function blocks for each input. We employ a collaborative multi-agent reinforcement learning (MARL) approach to jointly train the router and function blocks. We evaluate our model against cross-stitch networks and shared-layer baselines on multi-task settings of the MNIST, mini-imagenet, and CIFAR-100 datasets. Our experiments demonstrate a significant improvement in accuracy, with sharper convergence. In addition, routing networks have nearly constant per-task training cost while cross-stitch networks scale linearly with the number of tasks. On CIFAR-100 (20 tasks) we obtain cross-stitch performance levels with an 85% reduction in training time.

==> drawings/actual_routing.tex <==
	\begin{tikzpicture}
		\scriptsize
        \node at (0.0, 3) (t1) {T1};
		\node at (0.5, 3) (t2) {T2};
		\node at (1.0, 3) (t3) {T3};
		\node at (1.5, 3) (t4) {T4};
		\node at (2.0, 3) (t5) {T5};
		\node at (2.5, 3) (t6) {T6};
		\node at (3.0, 3) (t7) {T7};
		\node at (3.5, 3) (t8) {T8};
		\node at (4.0, 3) (t9) {T9};
		\node at (4.5, 3) (t0) {T10};
		
		\node[draw,fill=black!20] at (0.0, 2) (n11) {10};
		\node[draw] at (0.5, 2) (n12) {11};
		\node[draw] at (1.0, 2) (n13) {12};
		\node[draw] at (1.5, 2) (n14) {13};
		\node[draw,fill=black!20] at (2.0, 2) (n15) {14};
		\node[draw] at (2.5, 2) (n16) {15};
		\node[draw] at (3.0, 2) (n17) {16};
		\node[draw] at (3.5, 2) (n18) {17};
		\node[draw] at (4.0, 2) (n19) {18};
		\node[draw,fill=black!20] at (4.5, 2) (n10) {19};
		
		\node[draw,fill=black!20] at (0.0, 1) (n21) {20};
		\node[draw,fill=black!20] at (0.5, 1) (n22) {21};
		\node[draw,fill=black!20] at (1.0, 1) (n23) {22};
		\node[draw,fill=black!20] at (1.5, 1) (n24) {23};
		\node[draw] at (2.0, 1) (n25) {24};
		\node[draw] at (2.5, 1) (n26) {25};
		\node[draw] at (3.0, 1) (n27) {26};
		\node[draw,fill=black!20] at (3.5, 1) (n28) {27};
		\node[draw] at (4.0, 1) (n29) {28};
		\node[draw,fill=black!20] at (4.5, 1) (n20) {29};
		
		\node[draw,fill=black!20] at (0.0, 0) (n31) {30};
		\node[draw] at (0.5, 0) (n32) {31};
		\node[draw,fill=black!20] at (1.0, 0) (n33) {32};
		\node[draw] at (1.5, 0) (n34) {33};
		\node[draw] at (2.0, 0) (n35) {34};
		\node[draw] at (2.5, 0) (n36) {35};
		\node[draw] at (3.0, 0) (n37) {36};
		\node[draw,fill=black!20] at (3.5, 0) (n38) {37};
		\node[draw,fill=black!20] at (4.0, 0) (n39) {38};
		\node[draw,fill=black!20] at (4.5, 0) (n30) {39};

        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t1)+(0.,-0.2)$) to ($(n17)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t2)+(0.,-0.2)$) to ($(n19)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t3)+(0.,-0.2)$) to ($(n12)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t4)+(0.,-0.2)$) to ($(n19)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t5)+(0.,-0.2)$) to ($(n16)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t6)+(0.,-0.2)$) to ($(n17)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t7)+(0.,-0.2)$) to ($(n14)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t8)+(0.,-0.2)$) to ($(n13)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t9)+(0.,-0.2)$) to ($(n16)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(t0)+(0.,-0.2)$) to ($(n18)+(0.,0.2)$);

        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n17)+(0.,-0.2)$) to ($(n29)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm,double] ($(n19)+(0.,-0.2)$) to ($(n27)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n12)+(0.,-0.2)$) to ($(n25)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm,double] ($(n16)+(0.,-0.2)$) to ($(n29)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n17)+(0.,-0.2)$) to ($(n26)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n14)+(0.,-0.2)$) to ($(n26)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n13)+(0.,-0.2)$) to ($(n25)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n18)+(0.,-0.2)$) to ($(n29)+(0.,0.2)$);

        \draw[-{latex[scale=1.5]},line width=0.2mm,double] ($(n29)+(0.,-0.2)$) to ($(n36)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n27)+(0.,-0.2)$) to ($(n34)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n25)+(0.,-0.2)$) to ($(n32)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n27)+(0.,-0.2)$) to ($(n35)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n26)+(0.,-0.2)$) to ($(n37)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n26)+(0.,-0.2)$) to ($(n34)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n25)+(0.,-0.2)$) to ($(n35)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n29)+(0.,-0.2)$) to ($(n37)+(0.,0.2)$);
        \draw[-{latex[scale=1.5]},line width=0.2mm] ($(n29)+(0.,-0.2)$) to ($(n32)+(0.,0.2)$);
	\end{tikzpicture}\vspace{-2mm}

==> drawings/backward.tex <==
	\begin{tikzpicture}
		\scriptsize
		% the output
		\node (routing) at (10.5, 0.15) {Routing Example (see Figure \ref{fig:forward})};
		\node (output) at (10.5, -0.55) {$\hat{y}=f_{32}(f_{21}(f_{13}(v,t)))$};
		% connector
		\draw[-{latex[scale=1.5]},line width=0.2mm] (routing) [out=0, in=90] to (13, -0.2) [out=-90, in=0] to (output);
		% SGD
		\node (loss) at (6.8, -.2) {$\mathcal{L}(\hat{y}, y)$};
		\draw[-{latex[scale=1.5]},line width=0.4mm,dotted] (output) [out=180, in=0] to (loss);
		\node[draw,rectangle] (fm13-2) at (1.0,-.2) {$f_{13}$};
		\node[draw,rectangle] (fm21-2) at (3.0,-.2) {$f_{21}$};
		\node[draw,rectangle] (fm32-2) at (5.0,-.2) {$f_{32}$};
		
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (loss) [out=180, in=0] to node [above] {\tiny$\frac{\partial \mathcal{L}}{\partial f_{32}}$} (fm32-2);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (fm32-2) [out=180, in=0] to node [above] {\tiny$\frac{\partial \mathcal{L}}{\partial f_{21}}$} (fm21-2);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (fm21-2) [out=180, in=0] to node [above] {\tiny$\frac{\partial \mathcal{L}}{\partial f_{13}}$} (fm13-2);
		% RL
		%\node (td) at (6.8, -.9) {$r(\hat{y}, y)$};
		\node (td) at (6.8, -.9) {$r_{final}$};
		\draw[-{latex[scale=1.5]},line width=0.4mm,dotted] (output) [out=180, in=0] to (td);
		\node (rl1) at (1.0,-.9) {$a_{1}$};
		\node (rl2) at (3.0,-.9) {$a_{2}$};
		\node (rl3) at (5.0,-.9) {$a_{3}$};
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (td) [out=180, in=0] to node [above] {\tiny$+r_3$} (rl3);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (rl3) [out=180, in=0] to node [above] {\tiny$+r_2$} (rl2);
		\draw[-{latex[scale=1.5]},line width=0.4mm,dashed] (rl2) [out=180, in=0] to node [above] {\tiny$+r_1$} (rl1);
	\end{tikzpicture}\vspace{-2mm}

==> drawings/composition.tex <==
\begin{tikzpicture}
    % single agent per router
	\scriptsize
	\node (legend1) at (1.5, 0) {(a): Single};
	\draw[dotted] (0, 1) rectangle (3, 2.5);
    \node (router1) at (.5, 2.65) {Router};
	\node (input1) at (1.5,0.5) {$\langle value, task\rangle$};
	\node[draw,rectangle] (agent1) at (1.5,1.75) {$\alpha_0$};
	\node (action1) at (1.5,3) {$a$};
	
	\draw[-{latex[scale=1.5]},line width=0.4mm] (input1) to (agent1);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (agent1) to (action1);
	
	% per-task routing agents
	\node (legend2) at (5.5, 0) {(b): Per-Task};
	\draw[dotted] (4, 1) rectangle (7, 2.5);
    \node (router2) at (4.5, 2.65) {Router};
	\node (input2) at (5.5,0.5) {$\langle value, task\rangle$};
	\node[draw,circle] (agent2) at (5,1.4) {~};
	\node (action2) at (5.5,3) {$a$};
	% the agents
	\draw (4.2, 1.8) rectangle (6.8, 2.3);
	\node[draw,rectangle] (a21) at (4.5, 2.05) {$\alpha_1$};
	\node[draw,rectangle] (a22) at ($(a21)+(0.65,0)$) {$\alpha_2$};
	\node (a23) at ($(a21)+(1.1,0)$) {...};
	\node[draw,rectangle] (a24) at ($(a21)+(1.55,0)$) {$\alpha_l$};
	\node (a25) at ($(a21)+(2.,0)$) {...};
	
	\draw[-{latex[scale=1.5]},line width=0.4mm] (input2) [out=90, in=270] to (agent2);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (agent2) [out=0, in=270] to (a24);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (a24) [out=90, in=270] to (action2);
	
	% dispatched
	\node (legend3) at (9.5, 0) {(c): Dispatched};
	\draw[dotted] (8, 1) rectangle (11, 2.5);
    \node (router3) at (8.5, 2.65) {Router};
	\node (input3) at (9.5,0.5) {$\langle value, task\rangle$};
	\node[draw,rectangle] (agent3) at (8.6,1.4) {$\alpha_d$};
	\node (action3) at (9.5,3) {$a$};
	% the agents
	\draw (8.2, 1.8) rectangle (10.8, 2.3);
	\node[draw,rectangle] (a31) at (8.5, 2.05) {$\alpha_1$};
	\node[draw,rectangle] (a32) at ($(a31)+(0.65,0)$) {$\alpha_2$};
	\node (a33) at ($(a31)+(1.1,0)$) {...};
	\node[draw,rectangle] (a34) at ($(a31)+(1.55,0)$) {$\alpha_k$};
	\node (a35) at ($(a31)+(2.,0)$) {...};
	
	\draw[-{latex[scale=1.5]},line width=0.4mm] (input3) [out=90, in=270] to (agent3);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (agent3) [out=0, in=270] to (a34);
	\draw[-{latex[scale=1.5]},line width=0.4mm] (a34) [out=90, in=270] to (action3);
\end{tikzpicture}\vspace{-2mm}

==> drawings/forward.tex <==
	\begin{tikzpicture}
		\scriptsize
		%\node (full_input) at (-2.0, 2.5) {input: $v$, $t$};
		% the input
		\node (input) at (-1.0,1.5) {input: $v, t$};
		% the fm set: layer 1
		\node[draw,rectangle] (fm11) at (1.0,1.0) {$f_{11}$};
		\node[draw,rectangle] (fm12) at (1.0,1.5) {$f_{12}$};
		\node[draw,rectangle] (fm13) at (1.0,2.0) {$f_{13}$};
		% the fm set: layer 2
		\node[draw,rectangle] (fm21) at (3.5,1.0) {$f_{21}$};
		\node[draw,rectangle] (fm22) at (3.5,1.5) {$f_{22}$};
		\node[draw,rectangle] (fm23) at (3.5,2.0) {$f_{23}$};
		% the fm set: layer 3
		\node[draw,rectangle] (fm31) at (6.0,1.0) {$f_{31}$};
		\node[draw,rectangle] (fm32) at (6.0,1.5) {$f_{32}$};
		\node[draw,rectangle] (fm33) at (6.0,2.0) {$f_{33}$};
		% the routing selection
		% \node [below right, red] at (.5,.75) {below right};
	    % \draw (0,0) -- (3,1)
 % node[pos=0]{0} node[pos=0.5]{1/2} node[pos=0.9]{9/10};
		\node (a1) at (0.0,2.5) {\tiny $\mathbf{router}(v, t, 1)$};
		\node (a2) at (2.5,2.5) {\tiny $\mathbf{router}(v, t, 2)$};
		\node (a3) at (5.0,2.5) {\tiny $\mathbf{router}(v, t, 3)$};
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a1) [out=-90, in=160] to (fm13);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a2) [out=-90, in=160] to (fm21);
		\draw[-{latex[scale=1.5]},line width=0.2mm,dotted] (a3) [out=-90, in=160] to (fm32);
		% the information flow
		\draw[-{latex[scale=1.5]},line width=0.4mm] (input) [out=0, in=180] to (fm13);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm13) [out=0, in=180] to (fm21);
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm21) [out=0, in=180] to (fm32);
		% the output
		\node (output) at (8.5, 1.5) {$\hat{y}=f_{32}(f_{21}(f_{13}(v,t)))$};
		\draw[-{latex[scale=1.5]},line width=0.4mm] (fm32) [out=0, in=180] to (output);
	\end{tikzpicture}\vspace{-2mm}
